PhysEvolve: Verifier-grounded Self-evolution for Physical Reasoning with Executable Worlds

Physical reasoning underpins how embodied systems understand and act in the physical world, yet vision-language models (VLMs) remain unreliable on questions about dynamics and physical causality. Progress is critically constrained by the scarcity of grounded counterfactual training data, as observational videos capture only the factual trajectory that occurred. The self-evolving paradigm offers a route beyond fixed datasets by enabling models to construct their own training problems. Extending this paradigm to physics, however, requires an external source of truth that can both validate model-proposed environments and verify alternative physical outcomes under intervention. We introduce \physevolve{}, a verifier-grounded self-evolving framework that trains VLMs for causal physical reasoning from model-proposed executable worlds and simulation-authored tasks. At each round, a shared VLM proposes executable world programs and evidence schemas; a deterministic physics engine freezes each valid world, simulates matched baseline and body-elided counterfactual branches, and synthesizes discrete, answer-bound visual tasks. Exact verifier feedback from task solving updates both the shared policy via GRPO and an adaptive curriculum over physical intents. Starting from Qwen3-VL-8B-Instruct, \physevolve{} achieves targeted gains across PhysBench, CausalPhys, and ContPhy without human intervention data, improving PhysBench Throwing by $8.8$ points and ContPhy Counterfactual Removal and Goal-Pit by $7.4$ and $24.4$ points. These gains concentrate on interaction-sensitive and altered-world questions, demonstrating zero-shot transfer of causal principles to unseen complex dynamics (cloth, fluid, soft bodies) and real-world video.

==> figures/analysis_data/contphy_cases.tex <==
\noindent\textbf{Counterfactual Removal}\quad\textit{ContPhy soft:00086}\par\smallskip
\noindent\includegraphics[width=0.325\linewidth]{./figures/transfer_examples/428/input_0000.png}\hfill\includegraphics[width=0.325\linewidth]{./figures/transfer_examples/428/input_0059.png}\hfill\includegraphics[width=0.325\linewidth]{./figures/transfer_examples/428/input_0106.png}\par\smallskip
{\small If we removed the black floating wall and other balls, which pit would the purple ball drop into?\par A. The left pit\par B. The right pit\par C. None of the above\par\smallskip
Base: A / Naive: A / w/o branch: A / PhysEvolve: B\quad\textbf{Gold: B}\par}
\medskip
\noindent\textbf{Goal-Pit}\quad\textit{ContPhy soft:00038}\par\smallskip
\noindent\includegraphics[width=0.325\linewidth]{./figures/transfer_examples/464/input_0000.png}\hfill\includegraphics[width=0.325\linewidth]{./figures/transfer_examples/464/input_0059.png}\hfill\includegraphics[width=0.325\linewidth]{./figures/transfer_examples/464/input_0106.png}\par\smallskip
{\small What can we do to make the brown ball drop into the right pit?\par A. Remove the pink floating wall and other balls\par B. Remove the yellow floating wall and other balls\par C. None of the above\par\smallskip
Base: A B / Naive: A B / w/o branch: A / PhysEvolve: C\quad\textbf{Gold: C}\par}
\medskip


==> figures/world_program_demo/collision/panels.tex <==
\begin{minipage}{0.76\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/collision/baseline_t0.pdf}\par
{\small (a) Initialization, $t=0$ s}\end{minipage}\par\smallskip
\begin{minipage}{0.76\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/collision/before_contact.pdf}\par
{\small (b) $t=1.032$ s}\end{minipage}\par\smallskip
\begin{minipage}{0.76\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/collision/after_contact.pdf}\par
{\small (c) $t=1.678$ s}\end{minipage}


==> figures/world_program_demo/motion/panels.tex <==
\begin{minipage}{0.76\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/motion/baseline_t0.pdf}\par
{\small (a) Initialization, $t=0$ s}\end{minipage}\par\smallskip
\begin{minipage}{0.76\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/motion/before_contact.pdf}\par
{\small (b) $t=0.790$ s}\end{minipage}\par\smallskip
\begin{minipage}{0.76\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/motion/after_contact.pdf}\par
{\small (c) $t=1.356$ s}\end{minipage}


==> figures/world_program_demo/throwing/panels.tex <==
\begin{minipage}{0.49\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/throwing/baseline_t0.pdf}\par
{\small (a) Baseline}\end{minipage}\hfill\begin{minipage}{0.49\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/throwing/remove_a_t0.pdf}\par
{\small (b) Remove A}\end{minipage}\par\medskip
\begin{minipage}{0.49\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/throwing/remove_b_t0.pdf}\par
{\small (c) Remove B}\end{minipage}\hfill\begin{minipage}{0.49\linewidth}\centering
\includegraphics[width=\linewidth]{./figures/world_program_demo/throwing/remove_both_t0.pdf}\par
{\small (d) Remove A+B}\end{minipage}

